An algorithm for finding weakly reversible deficiency zero realizations of polynomial dynamical systems

Systems of differential equations with polynomial right-hand sides are very common in applications. On the other hand, their mathematical analysis is very challenging in general, due to the possibility of complex dynamics: multiple basins of attraction, oscillations, and even chaotic dynamics. Even if we restrict our attention to mass-action systems, all of these complex dynamical behaviours are still possible. On the other hand, if a polynomial dynamical system has a weakly reversible deficiency zero ($WR_0$) realization, then its dynamics is known to be remarkably simple: oscillations and chaotic dynamics are ruled out and, up to linear conservation laws, there exists a single positive steady state, which is asymptotically stable. Here we describe an algorithm for finding $WR_0$ realizations of polynomial dynamical systems, whenever such realizations exist.

==> alg-original.tex <==

\begin{tikzpicture}
    \node[Node, fill=yellow!70, minimum width=5cm, minimum height=1.5cm] (input) at (2.2,-0.25) {}; 
        \node at (0.1,0) [right] {\small $\mm Y_s = \begin{pmatrix} \yy_1 ,  \ldots ,  \yy_m\end{pmatrix} \in  \zzp^{n\times m}$};
        \node at (0,-0.5) [right] {\small $\mm W = \begin{pmatrix} \vv w_1 ,  \ldots ,  \vv w_m\end{pmatrix} \in \rr^{n\times m}$};
    %% 1: generators for cone
    \node[Node, minimum height=2cm, minimum width=5.75cm] (genCone) at (9,-0.25) {};
        \node at (9,0.25) {\small Find minimal set of generators};
        \node at (9,-0.25) {\small $\{\vv c_1,\ldots, \vv c_\ell\} \subset \rrp^m$};
        \node at (9, -0.75) {\small for the cone $\ker \mm W \cap \rrp^m$};
    \draw[Edge] (input)--(genCone) ;%node [midway, above] {\small input}; 
    %% 2: partitioning into linkage classes
    \node[Node,  minimum width=5.75cm, minimum height=1.5cm] (partition) at (9,-2.75) {};
        \node at (9,-2.5) {\small Does $\{ \mrm{supp}(\vv c_p)\}_{p=1}^\ell$};
        \node at (9,-3) {\small partition $[1,m] \subseteq \nn$?};
    \draw[Edge] (genCone)--(partition);
    \node[Node,  minimum width=5.75cm, fill=orange!30] (fail1) at (2.2,-2.75) {\small No \WRz\ realization};
    \draw[Edge] (partition)node[xshift=-3.3cm, above] {\small no}--(fail1);
    %% 3. defining linkage classes
    \node[Node, minimum width=5.75cm, minimum height=1.5cm] (linkage) at (9,-5.25) {};
        \node at (9,-5) {\small Define candidate connected};
        \node at (9,-5.5) {\small components by $V_p \coloneqq \mrm{supp}(\vv c_p)$};
    \draw[Edge] (partition)--(linkage) node[midway, right] {\small yes};
    %% for loop over linkage classes// 4: affine independence?
    \node[Node,  minimum width=5.75cm, minimum height=1.5cm] (aff) at (9,-8.25) {};
        \node at (9,-8) {\small Is $\{\yy_i \colon i \in V_p\}$};
        \node at (9,-8.5) {\small affinely independent?};
    \draw[Edge] (linkage)--(aff) node [midway, left] {\small \ttfamily\bfseries \blue{for} p = 1,2,...,l \,};
    \draw[Edge] (aff)node[xshift=-3.3cm, above] {\small no}--(3.5,-8.25) --(3.5, -3.25)  ;
    %% 5: directional vector in correct cone?
    \node[Node, minimum height=1.5cm, minimum width=5.75cm] (lindecomp) at (9,-10.75) {};
        \node at (9,-10.5) {\small $\forall \, i \in V_p$, is };
        \node at (9,-11) {\small $\vv w_i \in \mrm{Cone}\{\yy_j - \yy_i \colon j \in V_p\}$?};
    \draw[Edge] (aff)--(lindecomp) node [midway, right] {\small yes}; 
    
    %% 6: 
    \node[Node, minimum height=2.1cm, minimum width=5.75cm] (WR) at (9,-13.5) {};
        \node at (9,-13) {\small Uniquely decompose each $\vv w_i$};
        \node at (9,-13.1) [below] {\small as $\ds \vv w_i = \sum_{\substack{j\neq i\\j \in V_p}} \kk_{ij} (\yy_j - \yy_i) $};
    \draw[Edge] (lindecomp)--(WR) node [right, midway] {\small yes};
    \draw[Edge] (lindecomp)node[xshift=-3.3cm, above] {\small no}--(2.2,-10.75) --(2.2, -3.25)  ;
    %%
    \draw[Edge] (WR) to node[right] {\small } (9,-15.25) 
        to (13,-15.25)
        to %node[right] {\small \ttfamily\bfseries p = p + 1;}
        (13,-6.75)--(9, -6.75); 
    \node[Node,  minimum width=5.75cm, fill=green!30] (success) at (9, -16.75) {\small \WRz\ realization found};
    \draw[Edge] (9,-15.25)--(success) ; 
    \node at (9,-15.25) [left] {\small \ttfamily\bfseries \blue{endfor}\,};
\end{tikzpicture}  
